Spin representations and centralizer algebras for the Spinor groups

We pursue an analogy of the Schur-Weyl reciprocity for the spinor groups and pick up the irreducible spin representations in the tensor space $\Delta \textstyle{\bigotimes \bigotimes^k V}$. Here $\Delta$ is the fundamental representation of $Pin(N)$ and $V$ is the natural (vector) representation of the orthogonal group O(N). We consider the centralizer algebra $\mathbf{CP_k} = Pin(N)(\Delta \textstyle{\bigotimes \bigotimes^k V})$ for $Pin(N)$, the double covering group of O(N) and define two kinds of linear basis in $\mathbf{CP_k}$ (one comes from invariant theory and the other from representation theory), both of which are parameterized by the 'generalized Brauer diagrams'. We develop analogous argument to the original Brauer centralizer algebra for O(N) and determine the transformation matrices between the above two basis and give the multiplication rules of those basis. Finally we define the subspaces in $\Delta \textstyle{\bigotimes \bigotimes^k V}$, on which the symmetric group $\frak{S}_k$ and $Pin(N)$ or $Spin(N)$ act as a dual pair.

==> spincentfig1.tex <==
%WinTpicVersion2.16
\unitlength 0.1in
\begin{picture}(35.85,15.15)(3.30,-19.15)
% DOT 0 0 3 0
% 5 395 800 395 1120 715 800 715 1120 715 1120
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 395 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 395 720 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 715 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 715 720 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 715 720 10 10 0  6.28318530717959E+0000}%
% LINE 0 0 3 0
% 2 395 800 395 1120
% 
\special{pn 20}%
\special{pa 395 400}%
\special{pa 395 720}%
\special{fp}%
% LINE 0 0 3 0
% 2 715 800 715 1120
% 
\special{pn 20}%
\special{pa 715 400}%
\special{pa 715 720}%
\special{fp}%
% STR 2 0 3 0
% 3 555 1200 555 1280 5 0
% $y_1$
\put(5.5500,-8.8000){\makebox(0,0){$y_1$}}%
% DOT 0 0 3 0
% 5 1195 800 1195 1120 1515 800 1515 1120 1515 1120
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1195 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1195 720 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1515 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1515 720 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1515 720 10 10 0  6.28318530717959E+0000}%
% LINE 0 0 3 0
% 2 1195 800 1515 1120
% 
\special{pn 20}%
\special{pa 1195 400}%
\special{pa 1515 720}%
\special{fp}%
% LINE 0 0 3 0
% 2 1515 800 1195 1120
% 
\special{pn 20}%
\special{pa 1515 400}%
\special{pa 1195 720}%
\special{fp}%
% STR 2 0 3 0
% 3 1355 1200 1355 1280 5 0
% $y_2$
\put(13.5500,-8.8000){\makebox(0,0){$y_2$}}%
% DOT 0 0 3 0
% 5 1995 800 1995 1120 2315 800 2315 1120 2315 1120
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1995 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1995 720 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2315 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2315 720 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2315 720 10 10 0  6.28318530717959E+0000}%
% LINE 0 0 3 0
% 2 1995 800 2315 800
% 
\special{pn 20}%
\special{pa 1995 400}%
\special{pa 2315 400}%
\special{fp}%
% LINE 0 0 3 0
% 2 1995 1120 2315 1120
% 
\special{pn 20}%
\special{pa 1995 720}%
\special{pa 2315 720}%
\special{fp}%
% STR 2 0 3 0
% 3 2155 1200 2155 1280 5 0
% $y_3$
\put(21.5500,-8.8000){\makebox(0,0){$y_3$}}%
% DOT 0 0 3 0
% 5 2795 800 2795 1120 3115 800 3115 1120 3115 1120
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2795 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2795 720 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3115 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3115 720 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3115 720 10 10 0  6.28318530717959E+0000}%
% LINE 0 0 3 0
% 2 2795 800 2795 1120
% 
\special{pn 20}%
\special{pa 2795 400}%
\special{pa 2795 720}%
\special{fp}%
% STR 2 0 3 0
% 3 2955 1200 2955 1280 5 0
% $y_4$
\put(29.5500,-8.8000){\makebox(0,0){$y_4$}}%
% DOT 0 0 3 0
% 5 3595 800 3595 1120 3915 800 3915 1120 3915 1120
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3595 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3595 720 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3915 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3915 720 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3915 720 10 10 0  6.28318530717959E+0000}%
% LINE 0 0 3 0
% 4 3915 800 3915 1120 3915 800 3915 1120
% 
\special{pn 20}%
\special{pa 3915 400}%
\special{pa 3915 720}%
\special{fp}%
\special{pa 3915 400}%
\special{pa 3915 720}%
\special{fp}%
% STR 2 0 3 0
% 3 3755 1200 3755 1280 5 0
% $y_5$
\put(37.5500,-8.8000){\makebox(0,0){$y_5$}}%
% DOT 0 0 3 0
% 5 395 1920 395 2240 715 1920 715 2240 707 2240
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 395 1520 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 395 1840 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 715 1520 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 715 1840 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 707 1840 10 10 0  6.28318530717959E+0000}%
% LINE 0 0 3 0
% 2 395 1920 715 2240
% 
\special{pn 20}%
\special{pa 395 1520}%
\special{pa 715 1840}%
\special{fp}%
% STR 2 0 3 0
% 3 555 2320 555 2400 5 0
% $y_6$
\put(5.5500,-20.0000){\makebox(0,0){$y_6$}}%
% DOT 0 0 3 0
% 5 1195 1920 1195 2240 1515 1920 1515 2240 1515 2240
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1195 1520 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1195 1840 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1515 1520 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1515 1840 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1515 1840 10 10 0  6.28318530717959E+0000}%
% LINE 0 0 3 0
% 2 1515 1920 1195 2240
% 
\special{pn 20}%
\special{pa 1515 1520}%
\special{pa 1195 1840}%
\special{fp}%
% STR 2 0 3 0
% 3 1355 2320 1355 2400 5 0
% $y_7$
\put(13.5500,-20.0000){\makebox(0,0){$y_7$}}%
% DOT 0 0 3 0
% 5 1995 1920 1995 2240 2315 1920 2315 2240 2315 2240
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1995 1520 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1995 1840 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2315 1520 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2315 1840 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2315 1840 10 10 0  6.28318530717959E+0000}%
% LINE 0 0 3 0
% 2 1995 1920 2315 1920
% 
\special{pn 20}%
\special{pa 1995 1520}%
\special{pa 2315 1520}%
\special{fp}%
% STR 2 0 3 0
% 3 2155 2320 2155 2400 5 0
% $y_8$
\put(21.5500,-20.0000){\makebox(0,0){$y_8$}}%
% DOT 0 0 3 0
% 5 2795 1920 2795 2240 3115 1920 3115 2240 3115 2240
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2795 1520 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2795 1840 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3115 1520 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3115 1840 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3115 1840 10 10 0  6.28318530717959E+0000}%
% LINE 0 0 3 0
% 2 2795 2240 3115 2240
% 
\special{pn 20}%
\special{pa 2795 1840}%
\special{pa 3115 1840}%
\special{fp}%
% STR 2 0 3 0
% 3 2955 2320 2955 2400 5 0
% $y_9$
\put(29.5500,-20.0000){\makebox(0,0){$y_9$}}%
% DOT 0 0 3 0
% 5 3595 1920 3595 2240 3915 1920 3915 2240 3915 2240
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3595 1520 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3595 1840 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3915 1520 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3915 1840 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3915 1840 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3755 2320 3755 2400 5 0
% $y_{10}$
\put(37.5500,-20.0000){\makebox(0,0){$y_{10}$}}%
\end{picture}%


==> spincentfig2.tex <==
%WinTpicVersion2.16
\unitlength 0.1in
\begin{picture}(21.22,9.57)(9.80,-11.47)
% STR 2 0 3 0
% 3 996 715 996 780 2 0
% 1
\put(9.9600,-3.8000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 1354 708 1354 774 2 0
% 2
\put(13.5400,-3.7400){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 1775 696 1775 760 2 0
% 3
\put(17.7500,-3.6000){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0
% 3 2228 708 2228 774 2 0
% 4
\put(22.2800,-3.7400){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0
% 3 2639 715 2639 780 2 0
% 5
\put(26.3900,-3.8000){\makebox(0,0)[lb]{5}}%
% STR 2 0 3 0
% 3 3102 728 3102 793 2 0
% 6
\put(31.0200,-3.9300){\makebox(0,0)[lb]{6}}%
% DOT 0 0 3 0
% 2 996 904 996 904
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 996 504 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 996 504 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1412 904 1417 904
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1412 504 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1417 504 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1828 904 1828 904
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1828 504 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1828 504 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2244 904 2244 904
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2244 504 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2244 504 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2660 904 2660 904
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2660 504 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2660 504 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3076 904 3076 904
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3076 504 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3076 504 10 10 0  6.28318530717959E+0000}%
% LINE 0 0 3 0
% 2 996 904 1412 1424
% 
\special{pn 20}%
\special{pa 996 504}%
\special{pa 1412 1024}%
\special{fp}%
% LINE 0 0 3 0
% 2 2660 904 1828 1424
% 
\special{pn 20}%
\special{pa 2660 504}%
\special{pa 1828 1024}%
\special{fp}%
% DOT 0 0 3 0
% 5 1412 1424 1828 1424 2244 1424 2660 1424 2660 1424
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1412 1024 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1828 1024 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2244 1024 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2660 1024 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2660 1024 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 996 1424 996 1424
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 996 1024 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 996 1024 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 980 1547 980 1612 2 0
% 1
\put(9.8000,-12.1200){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 1396 1534 1396 1599 2 0
% 2
\put(13.9600,-11.9900){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 1817 1534 1817 1599 2 0
% 3
\put(18.1700,-11.9900){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0
% 3 2140 1554 2140 1620 2 0
% 4
\put(21.4000,-12.2000){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0
% 3 2696 1514 2696 1580 2 0
% 5
\put(26.9600,-11.8000){\makebox(0,0)[lb]{5}}%
% ELLIPSE 0 0 3 0
% 4 1830 916 2251 1046 2253 904 1409 904
% 
\special{pn 20}%
\special{ar 1830 516 421 130  3.2339656 6.1912466}%
% ELLIPSE 0 0 3 0
% 4 2450 1394 2667 1547 2256 1433 2678 1417
% 
\special{pn 20}%
\special{ar 2450 994 217 153  0.1437387 2.8653366}%
\end{picture}%


==> spincentfig3.tex <==
%WinTpicVersion2.16
\unitlength 0.1in
\begin{picture}(49.75,8.00)(0.06,-10.00)
% STR 2 0 3 0
% 3 501 680 501 760 5 0
% $\emptyset$
\put(5.0100,-3.6000){\makebox(0,0){$\emptyset$}}%
% VECTOR 2 0 3 0
% 2 981 760 1141 760
% 
\special{pn 8}%
\special{pa 981 360}%
\special{pa 1141 360}%
\special{fp}%
\special{sh 1}%
\special{pa 1141 360}%
\special{pa 1074 340}%
\special{pa 1088 360}%
\special{pa 1074 380}%
\special{pa 1141 360}%
\special{fp}%
% LINE 2 0 3 0
% 8 1301 600 1301 760 1301 760 1461 760 1461 760 1461 600 1461 600 1301 600
% 
\special{pn 8}%
\special{pa 1301 200}%
\special{pa 1301 360}%
\special{fp}%
\special{pa 1301 360}%
\special{pa 1461 360}%
\special{fp}%
\special{pa 1461 360}%
\special{pa 1461 200}%
\special{fp}%
\special{pa 1461 200}%
\special{pa 1301 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1621 760 1781 760
% 
\special{pn 8}%
\special{pa 1621 360}%
\special{pa 1781 360}%
\special{fp}%
\special{sh 1}%
\special{pa 1781 360}%
\special{pa 1714 340}%
\special{pa 1728 360}%
\special{pa 1714 380}%
\special{pa 1781 360}%
\special{fp}%
% LINE 2 0 3 0
% 8 1941 600 1941 760 1941 760 2101 760 2101 760 2101 600 2101 600 1941 600
% 
\special{pn 8}%
\special{pa 1941 200}%
\special{pa 1941 360}%
\special{fp}%
\special{pa 1941 360}%
\special{pa 2101 360}%
\special{fp}%
\special{pa 2101 360}%
\special{pa 2101 200}%
\special{fp}%
\special{pa 2101 200}%
\special{pa 1941 200}%
\special{fp}%
% LINE 2 0 3 0
% 8 1941 760 1941 920 1941 920 2101 920 2101 920 2101 760 2101 760 1941 760
% 
\special{pn 8}%
\special{pa 1941 360}%
\special{pa 1941 520}%
\special{fp}%
\special{pa 1941 520}%
\special{pa 2101 520}%
\special{fp}%
\special{pa 2101 520}%
\special{pa 2101 360}%
\special{fp}%
\special{pa 2101 360}%
\special{pa 1941 360}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2261 760 2421 760
% 
\special{pn 8}%
\special{pa 2261 360}%
\special{pa 2421 360}%
\special{fp}%
\special{sh 1}%
\special{pa 2421 360}%
\special{pa 2354 340}%
\special{pa 2368 360}%
\special{pa 2354 380}%
\special{pa 2421 360}%
\special{fp}%
% LINE 2 0 3 0
% 8 2581 600 2581 760 2581 760 2741 760 2741 760 2741 600 2741 600 2581 600
% 
\special{pn 8}%
\special{pa 2581 200}%
\special{pa 2581 360}%
\special{fp}%
\special{pa 2581 360}%
\special{pa 2741 360}%
\special{fp}%
\special{pa 2741 360}%
\special{pa 2741 200}%
\special{fp}%
\special{pa 2741 200}%
\special{pa 2581 200}%
\special{fp}%
% LINE 2 0 3 0
% 8 2581 760 2581 920 2581 920 2741 920 2741 920 2741 760 2741 760 2581 760
% 
\special{pn 8}%
\special{pa 2581 360}%
\special{pa 2581 520}%
\special{fp}%
\special{pa 2581 520}%
\special{pa 2741 520}%
\special{fp}%
\special{pa 2741 520}%
\special{pa 2741 360}%
\special{fp}%
\special{pa 2741 360}%
\special{pa 2581 360}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2901 760 3061 760
% 
\special{pn 8}%
\special{pa 2901 360}%
\special{pa 3061 360}%
\special{fp}%
\special{sh 1}%
\special{pa 3061 360}%
\special{pa 2994 340}%
\special{pa 3008 360}%
\special{pa 2994 380}%
\special{pa 3061 360}%
\special{fp}%
% LINE 2 0 3 0
% 8 3221 600 3221 760 3221 760 3381 760 3381 760 3381 600 3381 600 3221 600
% 
\special{pn 8}%
\special{pa 3221 200}%
\special{pa 3221 360}%
\special{fp}%
\special{pa 3221 360}%
\special{pa 3381 360}%
\special{fp}%
\special{pa 3381 360}%
\special{pa 3381 200}%
\special{fp}%
\special{pa 3381 200}%
\special{pa 3221 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3541 760 3701 760
% 
\special{pn 8}%
\special{pa 3541 360}%
\special{pa 3701 360}%
\special{fp}%
\special{sh 1}%
\special{pa 3701 360}%
\special{pa 3634 340}%
\special{pa 3648 360}%
\special{pa 3634 380}%
\special{pa 3701 360}%
\special{fp}%
% LINE 2 0 3 0
% 10 3861 600 3861 760 3861 760 4181 760 4181 760 4181 600 4181 600 3861 600 4021 600 4021 760
% 
\special{pn 8}%
\special{pa 3861 200}%
\special{pa 3861 360}%
\special{fp}%
\special{pa 3861 360}%
\special{pa 4181 360}%
\special{fp}%
\special{pa 4181 360}%
\special{pa 4181 200}%
\special{fp}%
\special{pa 4181 200}%
\special{pa 3861 200}%
\special{fp}%
\special{pa 4021 200}%
\special{pa 4021 360}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4341 760 4501 760
% 
\special{pn 8}%
\special{pa 4341 360}%
\special{pa 4501 360}%
\special{fp}%
\special{sh 1}%
\special{pa 4501 360}%
\special{pa 4434 340}%
\special{pa 4448 360}%
\special{pa 4434 380}%
\special{pa 4501 360}%
\special{fp}%
% LINE 2 0 3 0
% 10 4661 600 4661 760 4661 760 4981 760 4981 760 4981 600 4981 600 4661 600 4821 600 4821 760
% 
\special{pn 8}%
\special{pa 4661 200}%
\special{pa 4661 360}%
\special{fp}%
\special{pa 4661 360}%
\special{pa 4981 360}%
\special{fp}%
\special{pa 4981 360}%
\special{pa 4981 200}%
\special{fp}%
\special{pa 4981 200}%
\special{pa 4661 200}%
\special{fp}%
\special{pa 4821 200}%
\special{pa 4821 360}%
\special{fp}%
% LINE 2 0 3 0
% 6 4661 760 4661 920 4661 920 4821 920 4821 760 4821 920
% 
\special{pn 8}%
\special{pa 4661 360}%
\special{pa 4661 520}%
\special{fp}%
\special{pa 4661 520}%
\special{pa 4821 520}%
\special{fp}%
\special{pa 4821 360}%
\special{pa 4821 520}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 181 1240 341 1240
% 
\special{pn 8}%
\special{pa 181 840}%
\special{pa 341 840}%
\special{fp}%
\special{sh 1}%
\special{pa 341 840}%
\special{pa 274 820}%
\special{pa 288 840}%
\special{pa 274 860}%
\special{pa 341 840}%
\special{fp}%
% LINE 2 0 3 0
% 10 501 1080 501 1240 501 1240 821 1240 821 1240 821 1080 821 1080 501 1080 661 1080 661 1240
% 
\special{pn 8}%
\special{pa 501 680}%
\special{pa 501 840}%
\special{fp}%
\special{pa 501 840}%
\special{pa 821 840}%
\special{fp}%
\special{pa 821 840}%
\special{pa 821 680}%
\special{fp}%
\special{pa 821 680}%
\special{pa 501 680}%
\special{fp}%
\special{pa 661 680}%
\special{pa 661 840}%
\special{fp}%
% LINE 2 0 3 0
% 6 501 1240 501 1400 501 1400 661 1400 661 1240 661 1400
% 
\special{pn 8}%
\special{pa 501 840}%
\special{pa 501 1000}%
\special{fp}%
\special{pa 501 1000}%
\special{pa 661 1000}%
\special{fp}%
\special{pa 661 840}%
\special{pa 661 1000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 981 1240 1141 1240
% 
\special{pn 8}%
\special{pa 981 840}%
\special{pa 1141 840}%
\special{fp}%
\special{sh 1}%
\special{pa 1141 840}%
\special{pa 1074 820}%
\special{pa 1088 840}%
\special{pa 1074 860}%
\special{pa 1141 840}%
\special{fp}%
% LINE 2 0 3 0
% 10 1301 1080 1301 1240 1301 1240 1621 1240 1621 1240 1621 1080 1621 1080 1301 1080 1461 1080 1461 1240
% 
\special{pn 8}%
\special{pa 1301 680}%
\special{pa 1301 840}%
\special{fp}%
\special{pa 1301 840}%
\special{pa 1621 840}%
\special{fp}%
\special{pa 1621 840}%
\special{pa 1621 680}%
\special{fp}%
\special{pa 1621 680}%
\special{pa 1301 680}%
\special{fp}%
\special{pa 1461 680}%
\special{pa 1461 840}%
\special{fp}%
% LINE 2 0 3 0
% 6 1301 1240 1301 1400 1301 1400 1461 1400 1461 1240 1461 1400
% 
\special{pn 8}%
\special{pa 1301 840}%
\special{pa 1301 1000}%
\special{fp}%
\special{pa 1301 1000}%
\special{pa 1461 1000}%
\special{fp}%
\special{pa 1461 840}%
\special{pa 1461 1000}%
\special{fp}%
% LINE 2 0 3 0
% 6 1621 1240 1621 1400 1621 1400 1461 1400 1461 1400 1461 1400
% 
\special{pn 8}%
\special{pa 1621 840}%
\special{pa 1621 1000}%
\special{fp}%
\special{pa 1621 1000}%
\special{pa 1461 1000}%
\special{fp}%
\special{pa 1461 1000}%
\special{pa 1461 1000}%
\special{fp}%
\end{picture}%


==> spincentfig4.tex <==
%WinTpicVersion2.16
\unitlength 0.1in
\begin{picture}(39.50,18.82)(6.00,-24.82)
% DOT 0 0 3 0
% 5 600 1000 880 1000 600 1280 880 1280 880 1280
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 600 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 880 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 880 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 880 880 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 880 880 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 1048 1315 1048 1385 5 0
% $inv$
\put(10.4800,-9.8500){\makebox(0,0){$inv$}}%
% STR 2 0 3 0
% 3 1300 1070 1300 1140 5 0
% $=$
\put(13.0000,-7.4000){\makebox(0,0){$=$}}%
% DOT 0 0 3 0
% 5 1580 1000 1860 1000 1580 1280 1860 1280 1860 1280
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1580 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1860 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1580 880 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1860 880 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1860 880 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2014 1343 2014 1413 5 0
% $rt$
\put(20.1400,-10.1300){\makebox(0,0){$rt$}}%
% STR 2 0 3 0
% 3 2280 1070 2280 1140 5 0
% $-$
\put(22.8000,-7.4000){\makebox(0,0){$-$}}%
% DOT 0 0 3 0
% 5 2560 1000 2840 1000 2560 1280 2840 1280 2840 1280
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2560 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2840 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2560 880 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2840 880 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2840 880 10 10 0  6.28318530717959E+0000}%
% LINE 0 0 3 0
% 2 2560 1000 2560 1280
% 
\special{pn 20}%
\special{pa 2560 600}%
\special{pa 2560 880}%
\special{fp}%
% STR 2 0 3 0
% 3 2980 1322 2980 1392 5 0
% $rt$
\put(29.8000,-9.9200){\makebox(0,0){$rt$}}%
% STR 2 0 3 0
% 3 3120 1070 3120 1140 5 0
% $+$
\put(31.2000,-7.4000){\makebox(0,0){$+$}}%
% DOT 0 0 3 0
% 5 3400 1000 3400 1280 3680 1000 3680 1280 3680 1280
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3400 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 880 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3680 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3680 880 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3680 880 10 10 0  6.28318530717959E+0000}%
% LINE 0 0 3 0
% 2 3400 1000 3680 1280
% 
\special{pn 20}%
\special{pa 3400 600}%
\special{pa 3680 880}%
\special{fp}%
% STR 2 0 3 0
% 3 3876 1308 3876 1378 5 0
% $rt$
\put(38.7600,-9.7800){\makebox(0,0){$rt$}}%
% STR 2 0 3 0
% 3 4037 1084 4037 1154 5 0
% $+$
\put(40.3700,-7.5400){\makebox(0,0){$+$}}%
% DOT 0 0 3 0
% 5 4240 1000 4240 1280 4520 1000 4520 1280 4520 1280
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4240 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4240 880 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4520 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4520 880 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4520 880 10 10 0  6.28318530717959E+0000}%
% LINE 0 0 3 0
% 2 4520 1000 4240 1280
% 
\special{pn 20}%
\special{pa 4520 600}%
\special{pa 4240 880}%
\special{fp}%
% STR 2 0 3 0
% 3 4730 1322 4730 1392 5 0
% $rt$
\put(47.3000,-9.9200){\makebox(0,0){$rt$}}%
% STR 2 0 3 0
% 3 1510 1763 1510 1833 5 0
% $-$
\put(15.1000,-14.3300){\makebox(0,0){$-$}}%
% DOT 0 0 3 0
% 5 1720 1700 1720 1980 2000 1700 2000 1980 2000 1973
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1720 1300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1720 1580 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1580 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1573 10 10 0  6.28318530717959E+0000}%
% LINE 0 0 3 0
% 2 2000 1700 2000 1980
% 
\special{pn 20}%
\special{pa 2000 1300}%
\special{pa 2000 1580}%
\special{fp}%
% STR 2 0 3 0
% 3 2175 2064 2175 2134 5 0
% $rt$
\put(21.7500,-17.3400){\makebox(0,0){$rt$}}%
% STR 2 0 3 0
% 3 2420 1770 2420 1840 5 0
% $+$
\put(24.2000,-14.4000){\makebox(0,0){$+$}}%
% DOT 0 0 3 0
% 5 2700 1700 2700 1980 2980 1700 2980 1980 2980 1980
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2700 1300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2700 1580 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2980 1300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2980 1580 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2980 1580 10 10 0  6.28318530717959E+0000}%
% LINE 0 0 3 0
% 4 2700 1700 2700 1980 2980 1700 2980 1980
% 
\special{pn 20}%
\special{pa 2700 1300}%
\special{pa 2700 1580}%
\special{fp}%
\special{pa 2980 1300}%
\special{pa 2980 1580}%
\special{fp}%
% STR 2 0 3 0
% 3 3162 2036 3162 2106 5 0
% $rt$
\put(31.6200,-17.0600){\makebox(0,0){$rt$}}%
% STR 2 0 3 0
% 3 3365 1770 3365 1840 5 0
% $-$
\put(33.6500,-14.4000){\makebox(0,0){$-$}}%
% DOT 0 0 3 0
% 5 3680 1700 3680 1980 3960 1700 3960 1980 3960 1980
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3680 1300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3680 1580 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3960 1300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3960 1580 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3960 1580 10 10 0  6.28318530717959E+0000}%
% LINE 0 0 3 0
% 4 3680 1700 3960 1980 3960 1700 3680 1980
% 
\special{pn 20}%
\special{pa 3680 1300}%
\special{pa 3960 1580}%
\special{fp}%
\special{pa 3960 1300}%
\special{pa 3680 1580}%
\special{fp}%
% STR 2 0 3 0
% 3 4163 2015 4163 2085 5 0
% $rt$
\put(41.6300,-16.8500){\makebox(0,0){$rt$}}%
% DOT 0 0 3 0
% 5 600 2540 600 2820 880 2540 880 2820 880 2820
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 600 2140 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 2420 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 880 2140 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 880 2420 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 880 2420 10 10 0  6.28318530717959E+0000}%
% LINE 0 0 3 0
% 2 600 2540 600 2820
% 
\special{pn 20}%
\special{pa 600 2140}%
\special{pa 600 2420}%
\special{fp}%
% STR 2 0 3 0
% 3 1048 2897 1048 2967 5 0
% $inv$
\put(10.4800,-25.6700){\makebox(0,0){$inv$}}%
% STR 2 0 3 0
% 3 1314 2631 1314 2701 5 0
% $=$
\put(13.1400,-23.0100){\makebox(0,0){$=$}}%
% DOT 0 0 3 0
% 5 1860 2540 2140 2540 1860 2820 2140 2820 2140 2820
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1860 2140 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2140 2140 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1860 2420 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2140 2420 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2140 2420 10 10 0  6.28318530717959E+0000}%
% LINE 0 0 3 0
% 2 1860 2540 1860 2820
% 
\special{pn 20}%
\special{pa 1860 2140}%
\special{pa 1860 2420}%
\special{fp}%
% STR 2 0 3 0
% 3 2280 2862 2280 2932 5 0
% $rt$
\put(22.8000,-25.3200){\makebox(0,0){$rt$}}%
% STR 2 0 3 0
% 3 1573 2617 1573 2687 5 0
% $-$
\put(15.7300,-22.8700){\makebox(0,0){$-$}}%
% STR 2 0 3 0
% 3 2514 2610 2514 2680 5 0
% $+$
\put(25.1400,-22.8000){\makebox(0,0){$+$}}%
% DOT 0 0 3 0
% 5 2794 2540 2794 2820 3074 2540 3074 2820 3074 2820
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2794 2140 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2794 2420 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3074 2140 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3074 2420 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3074 2420 10 10 0  6.28318530717959E+0000}%
% LINE 0 0 3 0
% 4 2794 2540 2794 2820 3074 2540 3074 2820
% 
\special{pn 20}%
\special{pa 2794 2140}%
\special{pa 2794 2420}%
\special{fp}%
\special{pa 3074 2140}%
\special{pa 3074 2420}%
\special{fp}%
% STR 2 0 3 0
% 3 3256 2876 3256 2946 5 0
% $rt$
\put(32.5600,-25.4600){\makebox(0,0){$rt$}}%
\end{picture}%


==> spincentfig5.tex <==
%WinTpicVersion2.16
\unitlength 0.1in
\begin{picture}(38.42,6.23)(0.05,-9.23)
% DOT 0 0 3 0
% 5 900 700 1180 700 900 980 1180 980 1180 980
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 900 300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1180 300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 900 580 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1180 580 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1180 580 10 10 0  6.28318530717959E+0000}%
% LINE 0 0 3 0
% 2 900 700 1180 700
% 
\special{pn 20}%
\special{pa 900 300}%
\special{pa 1180 300}%
\special{fp}%
% DOT 0 0 3 0
% 5 900 1029 1180 1029 900 1309 1180 1309 1180 1309
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 900 629 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1180 629 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 900 909 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1180 909 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1180 909 10 10 0  6.28318530717959E+0000}%
% LINE 0 0 3 0
% 2 1190 1043 1190 1323
% 
\special{pn 20}%
\special{pa 1190 643}%
\special{pa 1190 923}%
\special{fp}%
% STR 2 0 3 0
% 3 1460 952 1460 1022 5 0
% $ = $
\put(14.6000,-6.2200){\makebox(0,0){$ = $}}%
% STR 2 0 3 0
% 3 1992 952 1992 1022 5 0
% $(X - 1)$
\put(19.9200,-6.2200){\makebox(0,0){$(X - 1)$}}%
% DOT 0 0 3 0
% 5 2321 875 2601 875 2321 1155 2601 1155 2601 1155
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2321 475 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2601 475 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2321 755 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2601 755 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2601 755 10 10 0  6.28318530717959E+0000}%
% LINE 0 0 3 0
% 2 2321 875 2601 875
% 
\special{pn 20}%
\special{pa 2321 475}%
\special{pa 2601 475}%
\special{fp}%
% STR 2 0 3 0
% 3 2776 945 2776 1015 5 0
% $+$
\put(27.7600,-6.1500){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 3220 945 3220 1015 5 0
% $(X - 1)$
\put(32.2000,-6.1500){\makebox(0,0){$(X - 1)$}}%
% DOT 0 0 3 0
% 5 3550 868 3830 868 3550 1148 3830 1148 3830 1148
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3550 468 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3830 468 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3550 748 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3830 748 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3830 748 10 10 0  6.28318530717959E+0000}%
% LINE 0 0 3 0
% 2 3550 868 3830 868
% 
\special{pn 20}%
\special{pa 3550 468}%
\special{pa 3830 468}%
\special{fp}%
% LINE 0 0 3 0
% 2 3567 1141 3847 1141
% 
\special{pn 20}%
\special{pa 3567 741}%
\special{pa 3847 741}%
\special{fp}%
% STR 2 0 3 0
% 3 500 910 500 1010 5 0
% $y_5 y_8 =$
\put(5.0000,-6.1000){\makebox(0,0){$y_5 y_8 =$}}%
\end{picture}%


==> spincentfig6.tex <==
%WinTpicVersion2.16
\unitlength 0.1in
\begin{picture}(46.38,28.08)(1.20,-29.08)
% DOT 0 0 3 0
% 8 127 2497 267 2497 407 2497 547 2497 687 2497 827 2497 967 2497 967 2497
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 127 2097 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 267 2097 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 407 2097 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 547 2097 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 687 2097 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 827 2097 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 967 2097 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 967 2097 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 8 127 2063 267 2063 407 2063 547 2063 687 2063 827 2063 967 2063 967 2063
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 127 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 267 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 407 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 547 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 687 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 827 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 967 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 967 1663 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 8 1387 2063 1527 2063 1667 2063 1807 2063 1947 2063 2087 2063 2227 2063 2227 2063
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1387 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1527 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1667 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1807 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1947 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2087 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2227 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2227 1663 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 8 2654 2063 2794 2063 2934 2063 3074 2063 3214 2063 3354 2063 3494 2063 3494 2063
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2654 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2794 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2934 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3074 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3214 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3354 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3494 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3494 1663 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 8 3914 2063 4054 2063 4194 2063 4334 2063 4474 2063 4614 2063 4754 2063 4754 2063
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3914 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4054 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4194 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4334 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4474 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4614 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4754 1663 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4754 1663 10 10 0  6.28318530717959E+0000}%
% CIRCLE 0 0 3 0
% 4 3914 2063 3914 2063 3914 2063 694 2063
% 
\special{pn 20}%
\special{ar 3914 1663 0 0  3.1415927 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 1450 2049 1520 2126 1520 2049 1380 2049
% 
\special{pn 20}%
\special{ar 1450 1649 70 77  3.1415927 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 764 2063 978 2140 978 2063 550 2063
% 
\special{pn 20}%
\special{ar 764 1663 214 77  3.1415927 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2024 2070 2238 2147 2238 2070 1810 2070
% 
\special{pn 20}%
\special{ar 2024 1670 214 77  3.1415927 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3277 2063 3490 2140 3490 2063 3064 2063
% 
\special{pn 20}%
\special{ar 3277 1663 213 77  3.1415927 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 4544 2063 4758 2140 4758 2063 4330 2063
% 
\special{pn 20}%
\special{ar 4544 1663 214 77  3.1415927 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2790 2056 2927 2133 2927 2056 2654 2056
% 
\special{pn 20}%
\special{ar 2790 1656 137 77  3.1415927 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 477 2497 827 2630 827 2497 127 2497
% 
\special{pn 20}%
\special{ar 477 2097 350 133  3.1415927 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 4190 2063 4474 2196 4474 2063 3907 2063
% 
\special{pn 20}%
\special{ar 4190 1663 284 133  3.1415927 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 757 2497 970 2574 970 2497 544 2497
% 
\special{pn 20}%
\special{ar 757 2097 213 77  3.1415927 6.2831853}%
% STR 2 0 3 0
% 3 568 2189 568 2259 5 0
% $y_1$
\put(5.6800,-18.5900){\makebox(0,0){$y_1$}}%
% STR 2 0 3 0
% 3 1842 2189 1842 2259 5 0
% $y_2$
\put(18.4200,-18.5900){\makebox(0,0){$y_2$}}%
% STR 2 0 3 0
% 3 3032 2203 3032 2273 5 0
% $y_3$
\put(30.3200,-18.7300){\makebox(0,0){$y_3$}}%
% STR 2 0 3 0
% 3 3032 2203 3032 2273 5 0
% $y_3$
\put(30.3200,-18.7300){\makebox(0,0){$y_3$}}%
% STR 2 0 3 0
% 3 4369 2203 4369 2273 5 0
% $y_4$
\put(43.6900,-18.7300){\makebox(0,0){$y_4$}}%
% STR 2 0 3 0
% 3 561 2637 561 2707 5 0
% $y_5$
\put(5.6100,-23.0700){\makebox(0,0){$y_5$}}%
% DOT 0 0 3 0
% 8 1387 2490 1527 2490 1667 2490 1807 2490 1947 2490 2087 2490 2227 2490 2227 2490
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1387 2090 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1527 2090 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1667 2090 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1807 2090 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1947 2090 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2087 2090 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2227 2090 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2227 2090 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 1828 2651 1828 2721 5 0
% $z_1$
\put(18.2800,-23.2100){\makebox(0,0){$z_1$}}%
% ELLIPSE 0 0 3 0
% 4 1810 2491 1954 2546 1667 2497 1925 2497
% 
\special{pn 20}%
\special{ar 1810 2091 144 55  0.1382430 3.0301680}%
% DOT 0 0 3 0
% 8 2640 2504 2780 2504 2920 2504 3060 2504 3200 2504 3340 2504 3480 2504 3480 2504
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2640 2104 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2780 2104 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2920 2104 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3060 2104 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2104 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3340 2104 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3480 2104 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3480 2104 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3074 2721 3074 2791 5 0
% $z_2$
\put(30.7400,-23.9100){\makebox(0,0){$z_2$}}%
% ELLIPSE 0 0 3 0
% 4 3064 2505 3207 2560 2920 2511 3178 2511
% 
\special{pn 20}%
\special{ar 3064 2105 143 55  0.1394401 3.0309354}%
% ELLIPSE 0 0 3 0
% 4 2850 2510 3053 2630 2627 2504 3053 2504
% 
\special{pn 20}%
\special{ar 2850 2110 203 120  6.2339640 6.2831853}%
\special{ar 2850 2110 203 120  0.0000000 3.1864057}%
% DOT 0 0 3 0
% 8 3893 2476 4033 2476 4173 2476 4313 2476 4453 2476 4593 2476 4733 2476 4733 2476
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3893 2076 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4033 2076 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4173 2076 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4313 2076 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4453 2076 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4593 2076 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4733 2076 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4733 2076 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 4341 2693 4341 2763 5 0
% $z_3$
\put(43.4100,-23.6300){\makebox(0,0){$z_3$}}%
% ELLIPSE 0 0 3 0
% 4 4316 2477 4460 2532 4173 2483 4431 2483
% 
\special{pn 20}%
\special{ar 4316 2077 144 55  0.1382430 3.0301680}%
% ELLIPSE 0 0 3 0
% 4 4180 2483 4324 2538 4036 2489 4295 2489
% 
\special{pn 20}%
\special{ar 4180 2083 144 55  0.1382430 3.0309354}%
% DOT 0 0 3 0
% 8 127 3071 267 3071 407 3071 547 3071 687 3071 827 3071 967 3071 967 3071
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 127 2671 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 267 2671 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 407 2671 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 547 2671 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 687 2671 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 827 2671 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 967 2671 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 967 2671 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 568 3232 568 3302 5 0
% $z_4$
\put(5.6800,-29.0200){\makebox(0,0){$z_4$}}%
% ELLIPSE 0 0 3 0
% 4 550 3072 694 3127 407 3078 665 3078
% 
\special{pn 20}%
\special{ar 550 2672 144 55  0.1382430 3.0301680}%
% ELLIPSE 0 0 3 0
% 4 694 3064 838 3119 550 3070 809 3070
% 
\special{pn 20}%
\special{ar 694 2664 144 55  0.1382430 3.0309354}%
% DOT 0 0 3 0
% 8 1373 3064 1513 3064 1653 3064 1793 3064 1933 3064 2073 3064 2213 3064 2213 3064
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1373 2664 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1513 2664 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1653 2664 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1793 2664 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1933 2664 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2073 2664 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2213 2664 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2213 2664 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 1800 3323 1800 3393 5 0
% $z_5$
\put(18.0000,-29.9300){\makebox(0,0){$z_5$}}%
% ELLIPSE 0 0 3 0
% 4 1796 3065 1940 3120 1653 3071 1911 3071
% 
\special{pn 20}%
\special{ar 1796 2665 144 55  0.1382430 3.0301680}%
% ELLIPSE 0 0 3 0
% 4 2010 3085 2213 3205 1787 3079 2213 3079
% 
\special{pn 20}%
\special{ar 2010 2685 203 120  6.2339640 6.2831853}%
\special{ar 2010 2685 203 120  0.0000000 3.1864057}%
% DOT 0 0 3 0
% 8 319 570 459 570 599 570 739 570 879 570 1019 570 1159 570 1159 570
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 319 170 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 459 170 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 599 170 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 739 170 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 879 170 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1019 170 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1159 170 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1159 170 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 8 319 710 459 710 599 710 739 710 879 710 1019 710 1159 710 1159 710
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 319 310 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 459 310 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 599 310 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 739 310 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 879 310 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1019 310 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1159 310 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1159 310 10 10 0  6.28318530717959E+0000}%
% LINE 0 0 3 0
% 2 319 570 599 710
% 
\special{pn 20}%
\special{pa 319 170}%
\special{pa 599 310}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 946 563 1152 626 1152 563 739 563
% 
\special{pn 20}%
\special{ar 946 163 206 63  3.1415927 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 1020 710 1159 773 878 710 1162 710
% 
\special{pn 20}%
\special{ar 1020 310 139 63  6.2831853 6.2831853}%
\special{ar 1020 310 139 63  0.0000000 3.1415927}%
% DOT 0 0 3 0
% 8 326 927 466 927 606 927 746 927 886 927 1026 927 1166 927 1166 927
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 326 527 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 466 527 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 606 527 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 746 527 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 886 527 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1026 527 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1166 527 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1166 527 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 8 326 1060 466 1060 606 1060 746 1060 886 1060 1026 1060 1166 1060 1166 1060
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 326 660 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 466 660 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 606 660 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 746 660 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 886 660 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1026 660 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1166 660 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1166 660 10 10 0  6.28318530717959E+0000}%
% LINE 0 0 3 0
% 2 886 920 746 1060
% 
\special{pn 20}%
\special{pa 886 520}%
\special{pa 746 660}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 816 922 1026 987 1026 916 585 935
% 
\special{pn 20}%
\special{ar 816 522 210 65  2.9617392 6.1929548}%
% ELLIPSE 0 0 3 0
% 4 747 1064 886 1123 604 1064 878 1053
% 
\special{pn 20}%
\special{ar 747 664 139 59  6.0872582 6.2831853}%
\special{ar 747 664 139 59  0.0000000 3.1415927}%
% STR 2 0 3 0
% 3 1210 760 1210 830 2 0
% $ = 3(X-2)(X-3)$
\put(12.1000,-4.3000){\makebox(0,0)[lb]{$ = 3(X-2)(X-3)$}}%
% DOT 0 0 3 0
% 8 2680 660 2820 660 2960 660 3100 660 3240 660 3380 660 3520 660 3520 660
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2680 260 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2820 260 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2960 260 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3100 260 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3240 260 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3380 260 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3520 260 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3520 260 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 8 2680 800 2820 800 2960 800 3100 800 3240 800 3380 800 3520 800 3520 800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2680 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2820 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2960 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3100 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3240 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3380 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3520 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3520 400 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 0 0 3 0
% 4 3307 653 3513 716 3513 653 3100 653
% 
\special{pn 20}%
\special{ar 3307 253 206 63  3.1415927 6.2831853}%
% LINE 0 0 3 0
% 2 2680 653 3107 800
% 
\special{pn 20}%
\special{pa 2680 253}%
\special{pa 3107 400}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3095 815 3240 933 2968 794 3313 815
% 
\special{pn 20}%
\special{ar 3095 415 145 118  6.2831853 6.2831853}%
\special{ar 3095 415 145 118  0.0000000 3.3435268}%
% STR 2 0 3 0
% 3 1720 1330 1720 1400 2 0
% $- (X-2)(X-3)(X-4) {\ds \sum_{i=1}^5 \sum_{j=1}^5 (-1)^{i+j}z_iy_j}$
\put(17.2000,-10.0000){\makebox(0,0)[lb]{$- (X-2)(X-3)(X-4) {\ds \sum_{i=1}^5 \sum_{j=1}^5 (-1)^{i+j}z_iy_j}$}}%
% STR 2 0 3 0
% 3 120 1650 120 1720 2 0
% \text{Here $y_j$ denotes the upper row and $z_i$ denotes the lower row given as follows.}
\put(1.2000,-13.2000){\makebox(0,0)[lb]{\text{Here $y_j$ denotes the upper row and $z_i$ denotes the lower row given as follows.}}}%
\end{picture}%

